Explicit Pieri Inclusions

By the Pieri rule, the tensor product of an exterior power and a finite-dimensional irreducible representation of a general linear group has a multiplicity-free decomposition. The embeddings of the constituents are called Pieri inclusions and were first studied by Weyman in his thesis and described explicitly by Olver. More recently, these maps have appeared in the work of Eisenbud, Fl{\o}stad, and Weyman and of Sam and Weyman to compute pure free resolutions for classical groups. In this paper, we give a new closed form, non-recursive description of Pieri inclusions. For partitions with a bounded number of distinct parts, the resulting algorithm has polynomial time complexity whereas the previously known algorithm has exponential time complexity.

==> (inline-0) <==
\begin{longtable}[c]{c c c}
        \begin{tikzpicture}[baseline=(O.base)]
            \node (O) at (0,1.05) {~};
            \filldraw[fill=blue!25] (0,0) rectangle (.3,.3);
            \node at (.15,.15) {\scriptsize \(6\)};
            \filldraw[fill=red!10] (0,.3) rectangle (.3,.6);
            \node at (.15,.45) {\scriptsize \(5\)};
            \draw (0,.6) rectangle (.3,.9);
            \node at (.15,.75) {\scriptsize \(4\)};
            \draw (0,.9) rectangle (.3,1.2);
            \node at (.15,1.05) {\scriptsize \(3\)};
            \draw (0,1.2) rectangle (.3,1.5);
            \node at (.15,1.35) {\scriptsize \(2\)};
            \draw (.3,1.2) rectangle (.6,1.5);
            \node at (.45,1.35) {\scriptsize \(2\)};
            \draw (0,1.5) rectangle (.3,1.8);
            \node at (.15,1.65) {\scriptsize \(1\)};
            \draw (.3,1.5) rectangle (.6,1.8);
            \node at (.45,1.65) {\scriptsize \(1\)};
            \draw (0,1.8) rectangle (.3,2.1);
            \draw (0,2.1) rectangle (.3,2.4);
            \draw[blue, thick, ->] (.1,.15) to [out = 180, in = 180] (.15,1.95);
            \draw[red, dashed, very thick, ->] (.1,.45) to [out = 180, in = 180] (.15,2.25);
        \end{tikzpicture}
        \(\leadsto\)
        \begin{ytableau}
            5\\
            6
        \end{ytableau}
        \(\otimes\)
        \begin{ytableau}
            1 & 1\\
            2 & 2\\
            3 \\
            4
        \end{ytableau},
        &
        \begin{tikzpicture}[baseline=(O.base)]
            \node (O) at (0,1.05) {~};
            \filldraw[fill=blue!25] (0,0) rectangle (.3,.3);
            \node at (.15,.15) {\scriptsize \(6\)};
            \filldraw[fill=red!10] (0,.3) rectangle (.3,.6);
            \node at (.15,.45) {\scriptsize \(5\)};
            \filldraw[fill=red!10] (0,.6) rectangle (.3,.9);
            \node at (.15,.75) {\scriptsize \(4\)};
            \draw (0,.9) rectangle (.3,1.2);
            \node at (.15,1.05) {\scriptsize \(3\)};
            \draw (0,1.2) rectangle (.3,1.5);
            \node at (.15,1.35) {\scriptsize \(2\)};
            \draw (.3,1.2) rectangle (.6,1.5);
            \node at (.45,1.35) {\scriptsize \(2\)};
            \draw (0,1.5) rectangle (.3,1.8);
            \node at (.15,1.65) {\scriptsize \(1\)};
            \draw (.3,1.5) rectangle (.6,1.8);
            \node at (.45,1.65) {\scriptsize \(1\)};
            \draw (0,1.8) rectangle (.3,2.1);
            \draw (0,2.1) rectangle (.3,2.4);
            \draw[blue, thick, ->] (.1,.15) to [out = 180, in = 180] (.15,1.95);
            \draw[red, dashed, very thick] (.1,.45) to [out = 180, in = 180, looseness = 2] (.1,.75);
            \draw[red, dashed, very thick, ->] (.1,.75) to [out = 180, in = 180] (.15,2.25);
        \end{tikzpicture}
        \(\leadsto\)
        \(-\)
        \begin{ytableau}
            4\\
            6
        \end{ytableau}
        \(\otimes\)
        \begin{ytableau}
            1 & 1\\
            2 & 2\\
            3 \\
            5
        \end{ytableau}, 
        & 
        \begin{tikzpicture}[baseline=(O.base)]
            \node (O) at (0,1.05) {~};
            \filldraw[fill=blue!25] (0,0) rectangle (.3,.3);
            \node at (.15,.15) {\scriptsize \(6\)};
            \filldraw[fill=red!10] (0,.3) rectangle (.3,.6);
            \node at (.15,.45) {\scriptsize \(5\)};
            \filldraw[fill=red!10] (0,.6) rectangle (.3,.9);
            \node at (.15,.75) {\scriptsize \(4\)};
            \filldraw[fill=red!10] (0,.9) rectangle (.3,1.2);
            \node at (.15,1.05) {\scriptsize \(3\)};
            \draw (0,1.2) rectangle (.3,1.5);
            \node at (.15,1.35) {\scriptsize \(2\)};
            \draw (.3,1.2) rectangle (.6,1.5);
            \node at (.45,1.35) {\scriptsize \(2\)};
            \draw (0,1.5) rectangle (.3,1.8);
            \node at (.15,1.65) {\scriptsize \(1\)};
            \draw (.3,1.5) rectangle (.6,1.8);
            \node at (.45,1.65) {\scriptsize \(1\)};
            \draw (0,1.8) rectangle (.3,2.1);
            \draw (0,2.1) rectangle (.3,2.4);
            \draw[blue, thick, ->] (.1,.15) to [out = 180, in = 180] (.15,1.95);
            \draw[red, dashed, very thick] (.1,.45) to [out = 180, in = 180, looseness = 2] (.1,.75);
            \draw[red, dashed, very thick] (.1,.75) to [out = 180, in = 180, looseness = 2] (.1,1.05);
            \draw[red, dashed, very thick, ->] (.1,1.05) to [out = 180, in = 180] (.15,2.25);
        \end{tikzpicture}
        \(\leadsto\)
        \begin{ytableau}
            3\\
            6
        \end{ytableau}
        \(\otimes\)
        \begin{ytableau}
            1 & 1\\
            2 & 2\\
            4 \\
            5
        \end{ytableau},
        \\
        \begin{tikzpicture}[baseline=(O.base)]
            \node (O) at (0,1.05) {~};
            \filldraw[fill=blue!25] (0,0) rectangle (.3,.3);
            \node at (.15,.15) {\scriptsize \(6\)};
            \filldraw[fill=red!10] (0,.3) rectangle (.3,.6);
            \node at (.15,.45) {\scriptsize \(5\)};
            \draw (0,.6) rectangle (.3,.9);
            \node at (.15,.75) {\scriptsize \(4\)};
            \draw (0,.9) rectangle (.3,1.2);
            \node at (.15,1.05) {\scriptsize \(3\)};
            \filldraw[fill=red!10] (0,1.2) rectangle (.3,1.5);
            \node at (.15,1.35) {\scriptsize \(2\)};
            \draw (.3,1.2) rectangle (.6,1.5);
            \node at (.45,1.35) {\scriptsize \(2\)};
            \draw (0,1.5) rectangle (.3,1.8);
            \node at (.15,1.65) {\scriptsize \(1\)};
            \draw (.3,1.5) rectangle (.6,1.8);
            \node at (.45,1.65) {\scriptsize \(1\)};
            \draw (0,1.8) rectangle (.3,2.1);
            \draw (0,2.1) rectangle (.3,2.4);
            \draw[blue, thick, ->] (.1,.15) to [out = 180, in = 180] (.15,1.95);
            \draw[red, dashed, very thick] (.1,.45) to [out = 180, in = 180, looseness = 1.5] (.1,1.35);
            \draw[red, dashed, very thick, ->] (.1,1.35) to [out = 180, in = 180, looseness=1.5] (.15,2.25);
        \end{tikzpicture}
        \(\leadsto\)
        \(- \frac{2}{4}\)
        \begin{ytableau}
            2\\
            6
        \end{ytableau}
        \(\otimes\)
        \begin{ytableau}
            1 & 1\\
            2 & 5\\
            3 \\
            4
        \end{ytableau},
        &
        \begin{tikzpicture}[baseline=(O.base)]
            \node (O) at (0,1.05) {~};
            \filldraw[fill=blue!25] (0,0) rectangle (.3,.3);
            \node at (.15,.15) {\scriptsize \(6\)};
            \filldraw[fill=red!10] (0,.3) rectangle (.3,.6);
            \node at (.15,.45) {\scriptsize \(5\)};
            \filldraw[fill=red!10] (0,.6) rectangle (.3,.9);
            \node at (.15,.75) {\scriptsize \(4\)};
            \draw (0,.9) rectangle (.3,1.2);
            \node at (.15,1.05) {\scriptsize \(3\)};
            \filldraw[fill=red!10] (0,1.2) rectangle (.3,1.5);
            \node at (.15,1.35) {\scriptsize \(2\)};
            \draw (.3,1.2) rectangle (.6,1.5);
            \node at (.45,1.35) {\scriptsize \(2\)};
            \draw (0,1.5) rectangle (.3,1.8);
            \node at (.15,1.65) {\scriptsize \(1\)};
            \draw (.3,1.5) rectangle (.6,1.8);
            \node at (.45,1.65) {\scriptsize \(1\)};
            \draw (0,1.8) rectangle (.3,2.1);
            \draw (0,2.1) rectangle (.3,2.4);
            \draw[blue, thick, ->] (.1,.15) to [out = 180, in = 180] (.15,1.95);
            \draw[red, dashed, very thick] (.1,.45) to [out = 180, in = 180, looseness = 2] (.1,.75);
            \draw[red, dashed, very thick] (.1,.75) to [out = 180, in = 180, looseness = 1.5] (.1,1.35);
            \draw[red, dashed, very thick, ->] (.1,1.35) to [out = 180, in = 180, looseness=1.5] (.15,2.25);
        \end{tikzpicture}
        \(\leadsto\)
        \(\frac{2}{4}\)
        \begin{ytableau}
            2\\
            6
        \end{ytableau}
        \(\otimes\)
        \begin{ytableau}
            1 & 1\\
            2 & 4\\
            3 \\
            5
        \end{ytableau},
        &
        \begin{tikzpicture}[baseline=(O.base)]
            \node (O) at (0,1.05) {~};
            \filldraw[fill=blue!25] (0,0) rectangle (.3,.3);
            \node at (.15,.15) {\scriptsize \(6\)};
            \filldraw[fill=red!10] (0,.3) rectangle (.3,.6);
            \node at (.15,.45) {\scriptsize \(5\)};
            \filldraw[fill=red!10] (0,.6) rectangle (.3,.9);
            \node at (.15,.75) {\scriptsize \(4\)};
            \filldraw[fill=red!10] (0,.9) rectangle (.3,1.2);
            \node at (.15,1.05) {\scriptsize \(3\)};
            \filldraw[fill=red!10] (0,1.2) rectangle (.3,1.5);
            \node at (.15,1.35) {\scriptsize \(2\)};
            \draw (.3,1.2) rectangle (.6,1.5);
            \node at (.45,1.35) {\scriptsize \(2\)};
            \draw (0,1.5) rectangle (.3,1.8);
            \node at (.15,1.65) {\scriptsize \(1\)};
            \draw (.3,1.5) rectangle (.6,1.8);
            \node at (.45,1.65) {\scriptsize \(1\)};
            \draw (0,1.8) rectangle (.3,2.1);
            \draw (0,2.1) rectangle (.3,2.4);
            \draw[blue, thick, ->] (.1,.15) to [out = 180, in = 180] (.15,1.95);
            \draw[red, dashed, very thick] (.1,.45) to [out = 180, in = 180, looseness = 2] (.1,.75);
            \draw[red, dashed, very thick] (.1,.75) to [out = 180, in = 180, looseness = 2] (.1,1.05);
            \draw[red, dashed, very thick] (.1,1.05) to [out = 180, in = 180, looseness = 2] (.1,1.35);
            \draw[red, dashed, very thick, ->] (.1,1.35) to [out = 180, in = 180, looseness=1.5] (.15,2.25);
        \end{tikzpicture}
        \(\leadsto\)
        \(- \frac{2}{4}\)
        \begin{ytableau}
            2\\
            6
        \end{ytableau}
        \(\otimes\)
        \begin{ytableau}
            1 & 1\\
            2 & 3\\
            4 \\
            5
        \end{ytableau},
        \\
        \begin{tikzpicture}[baseline=(O.base)]
            \node (O) at (0,1.05) {~};
            \filldraw[fill=blue!25] (0,0) rectangle (.3,.3);
            \node at (.15,.15) {\scriptsize \(6\)};
            \filldraw[fill=red!10] (0,.3) rectangle (.3,.6);
            \node at (.15,.45) {\scriptsize \(5\)};
            \draw (0,.6) rectangle (.3,.9);
            \node at (.15,.75) {\scriptsize \(4\)};
            \draw (0,.9) rectangle (.3,1.2);
            \node at (.15,1.05) {\scriptsize \(3\)};
            \filldraw[fill=red!10] (0,1.2) rectangle (.3,1.5);
            \node at (.15,1.35) {\scriptsize \(2\)};
            \draw (.3,1.2) rectangle (.6,1.5);
            \node at (.45,1.35) {\scriptsize \(2\)};
            \filldraw[fill=red!10] (0,1.5) rectangle (.3,1.8);
            \node at (.15,1.65) {\scriptsize \(1\)};
            \draw (.3,1.5) rectangle (.6,1.8);
            \node at (.45,1.65) {\scriptsize \(1\)};
            \draw (0,1.8) rectangle (.3,2.1);
            \draw (0,2.1) rectangle (.3,2.4);
            \draw[blue, thick, ->] (.1,.15) to [out = 180, in = 180] (.15,1.95);
            \draw[red, dashed, very thick] (.1,.45) to [out = 180, in = 180, looseness = 1.5] (.1,1.35);
            \draw[red, dashed, very thick] (.1,1.35) to [out = 180, in = 180, looseness = 2] (.1,1.65);
            \draw[red, dashed, very thick, ->] (.1,1.65) to [out = 180, in = 180, looseness=1.5] (.15,2.25);
        \end{tikzpicture}
        \(\leadsto\)
        \(\frac{4}{4}\)
        \begin{ytableau}
            1\\
            6
        \end{ytableau}
        \(\otimes\)
        \begin{ytableau}
            1 & 2\\
            2 & 5\\
            3 \\
            4
        \end{ytableau},
        &
        \begin{tikzpicture}[baseline=(O.base)]
            \node (O) at (0,1.05) {~};
            \filldraw[fill=blue!25] (0,0) rectangle (.3,.3);
            \node at (.15,.15) {\scriptsize \(6\)};
            \filldraw[fill=red!10] (0,.3) rectangle (.3,.6);
            \node at (.15,.45) {\scriptsize \(5\)};
            \filldraw[fill=red!10] (0,.6) rectangle (.3,.9);
            \node at (.15,.75) {\scriptsize \(4\)};
            \draw (0,.9) rectangle (.3,1.2);
            \node at (.15,1.05) {\scriptsize \(3\)};
            \filldraw[fill=red!10] (0,1.2) rectangle (.3,1.5);
            \node at (.15,1.35) {\scriptsize \(2\)};
            \draw (.3,1.2) rectangle (.6,1.5);
            \node at (.45,1.35) {\scriptsize \(2\)};
            \filldraw[fill=red!10] (0,1.5) rectangle (.3,1.8);
            \node at (.15,1.65) {\scriptsize \(1\)};
            \draw (.3,1.5) rectangle (.6,1.8);
            \node at (.45,1.65) {\scriptsize \(1\)};
            \draw (0,1.8) rectangle (.3,2.1);
            \draw (0,2.1) rectangle (.3,2.4);
            \draw[blue, thick, ->] (.1,.15) to [out = 180, in = 180] (.15,1.95);
            \draw[red, dashed, very thick] (.1,.45) to [out = 180, in = 180, looseness = 2] (.1,.75);
            \draw[red, dashed, very thick] (.1,.75) to [out = 180, in = 180, looseness = 1.5] (.1,1.35);
            \draw[red, dashed, very thick] (.1,1.35) to [out = 180, in = 180, looseness = 2] (.1,1.65);
            \draw[red, dashed, very thick, ->] (.1,1.65) to [out = 180, in = 180, looseness=1.5] (.15,2.25);
        \end{tikzpicture}
        \(\leadsto\)
        \(-\frac{4}{4}\)
        \begin{ytableau}
            1\\
            6
        \end{ytableau}
        \(\otimes\)
        \begin{ytableau}
            1 & 2\\
            2 & 4\\
            3 \\
            5
        \end{ytableau},
        &
        \begin{tikzpicture}[baseline=(O.base)]
            \node (O) at (0,1.05) {~};
            \filldraw[fill=blue!25] (0,0) rectangle (.3,.3);
            \node at (.15,.15) {\scriptsize \(6\)};
            \filldraw[fill=red!10] (0,.3) rectangle (.3,.6);
            \node at (.15,.45) {\scriptsize \(5\)};
            \filldraw[fill=red!10] (0,.6) rectangle (.3,.9);
            \node at (.15,.75) {\scriptsize \(4\)};
            \filldraw[fill=red!10] (0,.9) rectangle (.3,1.2);
            \node at (.15,1.05) {\scriptsize \(3\)};
            \filldraw[fill=red!10] (0,1.2) rectangle (.3,1.5);
            \node at (.15,1.35) {\scriptsize \(2\)};
            \draw (.3,1.2) rectangle (.6,1.5);
            \node at (.45,1.35) {\scriptsize \(2\)};
            \filldraw[fill=red!10] (0,1.5) rectangle (.3,1.8);
            \node at (.15,1.65) {\scriptsize \(1\)};
            \draw (.3,1.5) rectangle (.6,1.8);
            \node at (.45,1.65) {\scriptsize \(1\)};
            \draw (0,1.8) rectangle (.3,2.1);
            \draw (0,2.1) rectangle (.3,2.4);
            \draw[blue, thick, ->] (.1,.15) to [out = 180, in = 180] (.15,1.95);
            \draw[red, dashed, very thick] (.1,.45) to [out = 180, in = 180, looseness = 2] (.1,.75);
            \draw[red, dashed, very thick] (.1,.75) to [out = 180, in = 180, looseness = 2] (.1,1.05);
            \draw[red, dashed, very thick] (.1,1.05) to [out = 180, in = 180, looseness = 2] (.1,1.35);
            \draw[red, dashed, very thick] (.1,1.35) to [out = 180, in = 180, looseness = 2] (.1,1.65);
            \draw[red, dashed, very thick, ->] (.1,1.65) to [out = 180, in = 180, looseness=1.5] (.15,2.25);
        \end{tikzpicture}
        \(\leadsto\)
        \(\frac{4}{4}\)
        \begin{ytableau}
            1\\
            6
        \end{ytableau}
        \(\otimes\)
        \begin{ytableau}
            1 & 2\\
            2 & 3\\
            4 \\
            5
        \end{ytableau},
        \\
        \begin{tikzpicture}[baseline=(O.base)]
            \node (O) at (0,1.05) {~};
            \filldraw[fill=blue!25] (0,0) rectangle (.3,.3);
            \node at (.15,.15) {\scriptsize \(6\)};
            \filldraw[fill=red!10] (0,.3) rectangle (.3,.6);
            \node at (.15,.45) {\scriptsize \(5\)};
            \filldraw[fill=blue!25] (0,.6) rectangle (.3,.9);
            \node at (.15,.75) {\scriptsize \(4\)};
            \draw (0,.9) rectangle (.3,1.2);
            \node at (.15,1.05) {\scriptsize \(3\)};
            \draw (0,1.2) rectangle (.3,1.5);
            \node at (.15,1.35) {\scriptsize \(2\)};
            \draw (.3,1.2) rectangle (.6,1.5);
            \node at (.45,1.35) {\scriptsize \(2\)};
            \draw (0,1.5) rectangle (.3,1.8);
            \node at (.15,1.65) {\scriptsize \(1\)};
            \draw (.3,1.5) rectangle (.6,1.8);
            \node at (.45,1.65) {\scriptsize \(1\)};
            \draw (0,1.8) rectangle (.3,2.1);
            \draw (0,2.1) rectangle (.3,2.4);
            \draw[blue, thick] (.1,.15) to [out = 180, in = 180, looseness=1.5] (.1,.75);
            \draw[blue, thick, ->] (.1,.75) to [out = 180, in = 180] (.15,1.95);
            \draw[red, dashed, very thick, ->] (.1,.45) to [out = 180, in = 180] (.15,2.25);
        \end{tikzpicture}
        \(\leadsto\)
        \(-\)
        \begin{ytableau}
            5\\
            4
        \end{ytableau}
        \(\otimes\)
        \begin{ytableau}
            1 & 1\\
            2 & 2\\
            3 \\
            6
        \end{ytableau},
        &
        \begin{tikzpicture}[baseline=(O.base)]
            \node (O) at (0,1.05) {~};
            \filldraw[fill=blue!25] (0,0) rectangle (.3,.3);
            \node at (.15,.15) {\scriptsize \(6\)};
            \filldraw[fill=red!10] (0,.3) rectangle (.3,.6);
            \node at (.15,.45) {\scriptsize \(5\)};
            \filldraw[fill=blue!25] (0,.6) rectangle (.3,.9);
            \node at (.15,.75) {\scriptsize \(4\)};
            \filldraw[fill=blue!25] (0,.9) rectangle (.3,1.2);
            \node at (.15,1.05) {\scriptsize \(3\)};
            \draw (0,1.2) rectangle (.3,1.5);
            \node at (.15,1.35) {\scriptsize \(2\)};
            \draw (.3,1.2) rectangle (.6,1.5);
            \node at (.45,1.35) {\scriptsize \(2\)};
            \draw (0,1.5) rectangle (.3,1.8);
            \node at (.15,1.65) {\scriptsize \(1\)};
            \draw (.3,1.5) rectangle (.6,1.8);
            \node at (.45,1.65) {\scriptsize \(1\)};
            \draw (0,1.8) rectangle (.3,2.1);
            \draw (0,2.1) rectangle (.3,2.4);
            \draw[blue, thick] (.1,.15) to [out = 180, in = 180, looseness=1.5] (.1,.75);
            \draw[blue, thick] (.1,.75) to [out = 180, in = 180, looseness=2] (.1,1.05);
            \draw[blue, thick, ->] (.1,1.05) to [out = 180, in = 180, looseness=1.5] (.15,1.95);
            \draw[red, dashed, very thick, ->] (.1,.45) to [out = 180, in = 180] (.15,2.25);
        \end{tikzpicture}
        \(\leadsto\)
        \begin{ytableau}
            5\\
            3
        \end{ytableau}
        \(\otimes\)
        \begin{ytableau}
            1 & 1\\
            2 & 2\\
            4 \\
            6
        \end{ytableau},
        &
        \begin{tikzpicture}[baseline=(O.base)]
            \node (O) at (0,1.05) {~};
            \filldraw[fill=blue!25] (0,0) rectangle (.3,.3);
            \node at (.15,.15) {\scriptsize \(6\)};
            \filldraw[fill=red!10] (0,.3) rectangle (.3,.6);
            \node at (.15,.45) {\scriptsize \(5\)};
            \draw (0,.6) rectangle (.3,.9);
            \node at (.15,.75) {\scriptsize \(4\)};
            \draw (0,.9) rectangle (.3,1.2);
            \node at (.15,1.05) {\scriptsize \(3\)};
            \filldraw[fill=blue!25] (0,1.2) rectangle (.3,1.5);
            \node at (.15,1.35) {\scriptsize \(2\)};
            \draw (.3,1.2) rectangle (.6,1.5);
            \node at (.45,1.35) {\scriptsize \(2\)};
            \draw (0,1.5) rectangle (.3,1.8);
            \node at (.15,1.65) {\scriptsize \(1\)};
            \draw (.3,1.5) rectangle (.6,1.8);
            \node at (.45,1.65) {\scriptsize \(1\)};
            \draw (0,1.8) rectangle (.3,2.1);
            \draw (0,2.1) rectangle (.3,2.4);
            \draw[blue, thick] (.1,.15) to [out = 180, in = 180] (.1,1.35);
            \draw[blue, thick, ->] (.1,1.35) to [out = 180, in = 180, looseness=1.5] (.15,1.95);
            \draw[red, dashed, very thick, ->] (.1,.45) to [out = 180, in = 180] (.15,2.25);
        \end{tikzpicture}
        \(\leadsto\)
        \(- \frac{2}{4}\)
        \begin{ytableau}
            5\\
            2
        \end{ytableau}
        \(\otimes\)
        \begin{ytableau}
            1 & 1\\
            2 & 6\\
            3 \\
            4
        \end{ytableau},
        \\
        \begin{tikzpicture}[baseline=(O.base)]
            \node (O) at (0,1.05) {~};
            \filldraw[fill=blue!25] (0,0) rectangle (.3,.3);
            \node at (.15,.15) {\scriptsize \(6\)};
            \filldraw[fill=red!10] (0,.3) rectangle (.3,.6);
            \node at (.15,.45) {\scriptsize \(5\)};
            \filldraw[fill=blue!25] (0,.6) rectangle (.3,.9);
            \node at (.15,.75) {\scriptsize \(4\)};
            \draw (0,.9) rectangle (.3,1.2);
            \node at (.15,1.05) {\scriptsize \(3\)};
            \filldraw[fill=blue!25] (0,1.2) rectangle (.3,1.5);
            \node at (.15,1.35) {\scriptsize \(2\)};
            \draw (.3,1.2) rectangle (.6,1.5);
            \node at (.45,1.35) {\scriptsize \(2\)};
            \draw (0,1.5) rectangle (.3,1.8);
            \node at (.15,1.65) {\scriptsize \(1\)};
            \draw (.3,1.5) rectangle (.6,1.8);
            \node at (.45,1.65) {\scriptsize \(1\)};
            \draw (0,1.8) rectangle (.3,2.1);
            \draw (0,2.1) rectangle (.3,2.4);
            \draw[blue, thick] (.1,.15) to [out = 180, in = 180, looseness=1.5] (.1,.75);
            \draw[blue, thick] (.1,.75) to [out = 180, in = 180, looseness=1.5] (.1,1.35);
            \draw[blue, thick, ->] (.1,1.35) to [out = 180, in = 180, looseness=1.5] (.15,1.95);
            \draw[red, dashed, very thick, ->] (.1,.45) to [out = 180, in = 180] (.15,2.25);
        \end{tikzpicture}
        \(\leadsto\)
        \(\frac{2}{4}\)
        \begin{ytableau}
            5\\
            2
        \end{ytableau}
        \(\otimes\)
        \begin{ytableau}
            1 & 1\\
            2 & 4\\
            3 \\
            6
        \end{ytableau},
        &
        \begin{tikzpicture}[baseline=(O.base)]
            \node (O) at (0,1.05) {~};
            \filldraw[fill=blue!25] (0,0) rectangle (.3,.3);
            \node at (.15,.15) {\scriptsize \(6\)};
            \filldraw[fill=red!10] (0,.3) rectangle (.3,.6);
            \node at (.15,.45) {\scriptsize \(5\)};
            \filldraw[fill=blue!25] (0,.6) rectangle (.3,.9);
            \node at (.15,.75) {\scriptsize \(4\)};
            \filldraw[fill=blue!25] (0,.9) rectangle (.3,1.2);
            \node at (.15,1.05) {\scriptsize \(3\)};
            \filldraw[fill=blue!25] (0,1.2) rectangle (.3,1.5);
            \node at (.15,1.35) {\scriptsize \(2\)};
            \draw (.3,1.2) rectangle (.6,1.5);
            \node at (.45,1.35) {\scriptsize \(2\)};
            \draw (0,1.5) rectangle (.3,1.8);
            \node at (.15,1.65) {\scriptsize \(1\)};
            \draw (.3,1.5) rectangle (.6,1.8);
            \node at (.45,1.65) {\scriptsize \(1\)};
            \draw (0,1.8) rectangle (.3,2.1);
            \draw (0,2.1) rectangle (.3,2.4);
            \draw[blue, thick] (.1,.15) to [out = 180, in = 180, looseness=1.5] (.1,.75);
            \draw[blue, thick] (.1,.75) to [out = 180, in = 180, looseness=2] (.1,1.05);
            \draw[blue, thick] (.1,1.05) to [out = 180, in = 180, looseness=2] (.1,1.35);
            \draw[blue, thick, ->] (.1,1.35) to [out = 180, in = 180, looseness=1.5] (.15,1.95);
            \draw[red, dashed, very thick, ->] (.1,.45) to [out = 180, in = 180] (.15,2.25);
        \end{tikzpicture}
        \(\leadsto\)
        \(-\frac{2}{4}\)
        \begin{ytableau}
            5\\
            2
        \end{ytableau}
        \(\otimes\)
        \begin{ytableau}
            1 & 1\\
            2 & 3\\
            4 \\
            6
        \end{ytableau},
        &
        \begin{tikzpicture}[baseline=(O.base)]
            \node (O) at (0,1.05) {~};
            \filldraw[fill=blue!25] (0,0) rectangle (.3,.3);
            \node at (.15,.15) {\scriptsize \(6\)};
            \filldraw[fill=red!10] (0,.3) rectangle (.3,.6);
            \node at (.15,.45) {\scriptsize \(5\)};
            \draw (0,.6) rectangle (.3,.9);
            \node at (.15,.75) {\scriptsize \(4\)};
            \draw (0,.9) rectangle (.3,1.2);
            \node at (.15,1.05) {\scriptsize \(3\)};
            \filldraw[fill=blue!25] (0,1.2) rectangle (.3,1.5);
            \node at (.15,1.35) {\scriptsize \(2\)};
            \draw (.3,1.2) rectangle (.6,1.5);
            \node at (.45,1.35) {\scriptsize \(2\)};
            \filldraw[fill=blue!25] (0,1.5) rectangle (.3,1.8);
            \node at (.15,1.65) {\scriptsize \(1\)};
            \draw (.3,1.5) rectangle (.6,1.8);
            \node at (.45,1.65) {\scriptsize \(1\)};
            \draw (0,1.8) rectangle (.3,2.1);
            \draw (0,2.1) rectangle (.3,2.4);
            \draw[blue, thick] (.1,.15) to [out = 180, in = 180] (.1,1.35);
            \draw[blue, thick] (.1,1.35) to [out = 180, in = 180, looseness=2] (.1,1.65);
            \draw[blue, thick, ->] (.1,1.65) to [out = 180, in = 180, looseness=2] (.15,1.95);
            \draw[red, dashed, very thick, ->] (.1,.45) to [out = 180, in = 180] (.15,2.25);
        \end{tikzpicture}
        \(\leadsto\)
        \(\frac{4}{4}\)
        \begin{ytableau}
            5\\
            1
        \end{ytableau}
        \(\otimes\)
        \begin{ytableau}
            1 & 2\\
            2 & 6\\
            3 \\
            4
        \end{ytableau},
        \\
        \begin{tikzpicture}[baseline=(O.base)]
            \node (O) at (0,1.05) {~};
            \filldraw[fill=blue!25] (0,0) rectangle (.3,.3);
            \node at (.15,.15) {\scriptsize \(6\)};
            \filldraw[fill=red!10] (0,.3) rectangle (.3,.6);
            \node at (.15,.45) {\scriptsize \(5\)};
            \filldraw[fill=blue!25] (0,.6) rectangle (.3,.9);
            \node at (.15,.75) {\scriptsize \(4\)};
            \draw (0,.9) rectangle (.3,1.2);
            \node at (.15,1.05) {\scriptsize \(3\)};
            \filldraw[fill=blue!25] (0,1.2) rectangle (.3,1.5);
            \node at (.15,1.35) {\scriptsize \(2\)};
            \draw (.3,1.2) rectangle (.6,1.5);
            \node at (.45,1.35) {\scriptsize \(2\)};
            \filldraw[fill=blue!25] (0,1.5) rectangle (.3,1.8);
            \node at (.15,1.65) {\scriptsize \(1\)};
            \draw (.3,1.5) rectangle (.6,1.8);
            \node at (.45,1.65) {\scriptsize \(1\)};
            \draw (0,1.8) rectangle (.3,2.1);
            \draw (0,2.1) rectangle (.3,2.4);
            \draw[blue, thick] (.1,.15) to [out = 180, in = 180, looseness=1.5] (.1,.75);
            \draw[blue, thick] (.1,.75) to [out = 180, in = 180, looseness=1.5] (.1,1.35);
            \draw[blue, thick] (.1,1.35) to [out = 180, in = 180, looseness=2] (.1,1.65);
            \draw[blue, thick, ->] (.1,1.65) to [out = 180, in = 180, looseness=2] (.15,1.95);
            \draw[red, dashed, very thick, ->] (.1,.45) to [out = 180, in = 180] (.15,2.25);
        \end{tikzpicture}
        \(\leadsto\)
        \(-\frac{4}{4}\)
        \begin{ytableau}
            5\\
            1
        \end{ytableau}
        \(\otimes\)
        \begin{ytableau}
            1 & 2\\
            2 & 4\\
            3 \\
            6
        \end{ytableau},
        &
        \begin{tikzpicture}[baseline=(O.base)]
            \node (O) at (0,1.05) {~};
            \filldraw[fill=blue!25] (0,0) rectangle (.3,.3);
            \node at (.15,.15) {\scriptsize \(6\)};
            \filldraw[fill=red!10] (0,.3) rectangle (.3,.6);
            \node at (.15,.45) {\scriptsize \(5\)};
            \filldraw[fill=blue!25] (0,.6) rectangle (.3,.9);
            \node at (.15,.75) {\scriptsize \(4\)};
            \filldraw[fill=blue!25] (0,.9) rectangle (.3,1.2);
            \node at (.15,1.05) {\scriptsize \(3\)};
            \filldraw[fill=blue!25] (0,1.2) rectangle (.3,1.5);
            \node at (.15,1.35) {\scriptsize \(2\)};
            \draw (.3,1.2) rectangle (.6,1.5);
            \node at (.45,1.35) {\scriptsize \(2\)};
            \filldraw[fill=blue!25] (0,1.5) rectangle (.3,1.8);
            \node at (.15,1.65) {\scriptsize \(1\)};
            \draw (.3,1.5) rectangle (.6,1.8);
            \node at (.45,1.65) {\scriptsize \(1\)};
            \draw (0,1.8) rectangle (.3,2.1);
            \draw (0,2.1) rectangle (.3,2.4);
            \draw[blue, thick] (.1,.15) to [out = 180, in = 180, looseness=1.5] (.1,.75);
            \draw[blue, thick] (.1,.75) to [out = 180, in = 180, looseness=2] (.1,1.05);
            \draw[blue, thick] (.1,1.05) to [out = 180, in = 180, looseness=2] (.1,1.35);
            \draw[blue, thick] (.1,1.35) to [out = 180, in = 180, looseness=2] (.1,1.65);
            \draw[blue, thick, ->] (.1,1.65) to [out = 180, in = 180, looseness=2] (.15,1.95);
            \draw[red, dashed, very thick, ->] (.1,.45) to [out = 180, in = 180] (.15,2.25);
        \end{tikzpicture}
        \(\leadsto\)
        \(\frac{4}{4}\)
        \begin{ytableau}
            5\\
            1
        \end{ytableau}
        \(\otimes\)
        \begin{ytableau}
            1 & 2\\
            2 & 3\\
            4 \\
            6
        \end{ytableau},
        &
        \begin{tikzpicture}[baseline=(O.base)]
            \node (O) at (0,1.05) {~};
            \filldraw[fill=blue!25] (0,0) rectangle (.3,.3);
            \node at (.15,.15) {\scriptsize \(6\)};
            \filldraw[fill=red!10] (0,.3) rectangle (.3,.6);
            \node at (.15,.45) {\scriptsize \(5\)};
            \filldraw[fill=blue!25] (0,.6) rectangle (.3,.9);
            \node at (.15,.75) {\scriptsize \(4\)};
            \filldraw[fill=red!10] (0,.9) rectangle (.3,1.2);
            \node at (.15,1.05) {\scriptsize \(3\)};
            \draw (0,1.2) rectangle (.3,1.5);
            \node at (.15,1.35) {\scriptsize \(2\)};
            \draw (.3,1.2) rectangle (.6,1.5);
            \node at (.45,1.35) {\scriptsize \(2\)};
            \draw (0,1.5) rectangle (.3,1.8);
            \node at (.15,1.65) {\scriptsize \(1\)};
            \draw (.3,1.5) rectangle (.6,1.8);
            \node at (.45,1.65) {\scriptsize \(1\)};
            \draw (0,1.8) rectangle (.3,2.1);
            \draw (0,2.1) rectangle (.3,2.4);
            \draw[blue, thick] (.1,.15) to [out = 180, in = 180, looseness=1.5] (.1,.75);
            \draw[blue, thick, ->] (.1,.75) to [out = 180, in = 180] (.15,1.95);
            \draw[red, dashed, very thick] (.1,.45) to [out = 180, in = 180, looseness=1.5] (.1,1.05);
            \draw[red, dashed, very thick, ->] (.1,1.05) to [out = 180, in = 180] (.15,2.25);
        \end{tikzpicture}
        \(\leadsto\)
        \begin{ytableau}
            3\\
            4
        \end{ytableau}
        \(\otimes\)
        \begin{ytableau}
            1 & 1\\
            2 & 2\\
            5 \\
            6
        \end{ytableau},
        \\
        \begin{tikzpicture}[baseline=(O.base)]
            \node (O) at (0,1.05) {~};
            \filldraw[fill=blue!25] (0,0) rectangle (.3,.3);
            \node at (.15,.15) {\scriptsize \(6\)};
            \filldraw[fill=red!10] (0,.3) rectangle (.3,.6);
            \node at (.15,.45) {\scriptsize \(5\)};
            \filldraw[fill=blue!25] (0,.6) rectangle (.3,.9);
            \node at (.15,.75) {\scriptsize \(4\)};
            \draw (0,.9) rectangle (.3,1.2);
            \node at (.15,1.05) {\scriptsize \(3\)};
            \filldraw[fill=red!10] (0,1.2) rectangle (.3,1.5);
            \node at (.15,1.35) {\scriptsize \(2\)};
            \draw (.3,1.2) rectangle (.6,1.5);
            \node at (.45,1.35) {\scriptsize \(2\)};
            \draw (0,1.5) rectangle (.3,1.8);
            \node at (.15,1.65) {\scriptsize \(1\)};
            \draw (.3,1.5) rectangle (.6,1.8);
            \node at (.45,1.65) {\scriptsize \(1\)};
            \draw (0,1.8) rectangle (.3,2.1);
            \draw (0,2.1) rectangle (.3,2.4);
            \draw[blue, thick] (.1,.15) to [out = 180, in = 180, looseness=1.5] (.1,.75);
            \draw[blue, thick, ->] (.1,.75) to [out = 180, in = 180] (.15,1.95);
            \draw[red, dashed, very thick] (.1,.45) to [out = 180, in = 180, looseness=1.5] (.1,1.35);
            \draw[red, dashed, very thick, ->] (.1,1.35) to [out = 180, in = 180, looseness=1.5] (.15,2.25);
        \end{tikzpicture}
        \(\leadsto\)
        \(\frac{2}{4}\)
        \begin{ytableau}
            2\\
            4
        \end{ytableau}
        \(\otimes\)
        \begin{ytableau}
            1 & 1\\
            2 & 5\\
            3 \\
            6
        \end{ytableau},
        &
        \begin{tikzpicture}[baseline=(O.base)]
            \node (O) at (0,1.05) {~};
            \filldraw[fill=blue!25] (0,0) rectangle (.3,.3);
            \node at (.15,.15) {\scriptsize \(6\)};
            \filldraw[fill=red!10] (0,.3) rectangle (.3,.6);
            \node at (.15,.45) {\scriptsize \(5\)};
            \filldraw[fill=blue!25] (0,.6) rectangle (.3,.9);
            \node at (.15,.75) {\scriptsize \(4\)};
            \filldraw[fill=red!10] (0,.9) rectangle (.3,1.2);
            \node at (.15,1.05) {\scriptsize \(3\)};
            \filldraw[fill=red!10] (0,1.2) rectangle (.3,1.5);
            \node at (.15,1.35) {\scriptsize \(2\)};
            \draw (.3,1.2) rectangle (.6,1.5);
            \node at (.45,1.35) {\scriptsize \(2\)};
            \draw (0,1.5) rectangle (.3,1.8);
            \node at (.15,1.65) {\scriptsize \(1\)};
            \draw (.3,1.5) rectangle (.6,1.8);
            \node at (.45,1.65) {\scriptsize \(1\)};
            \draw (0,1.8) rectangle (.3,2.1);
            \draw (0,2.1) rectangle (.3,2.4);
            \draw[blue, thick] (.1,.15) to [out = 180, in = 180, looseness=1.5] (.1,.75);
            \draw[blue, thick, ->] (.1,.75) to [out = 180, in = 180] (.15,1.95);
            \draw[red, dashed, very thick] (.1,.45) to [out = 180, in = 180, looseness=1.5] (.1,1.05);
            \draw[red, dashed, very thick] (.1,1.05) to [out = 180, in = 180, looseness=2] (.1,1.35);
            \draw[red, dashed, very thick, ->] (.1,1.35) to [out = 180, in = 180, looseness=1.5] (.15,2.25);
        \end{tikzpicture}
        \(\leadsto\)
        \(- \frac{2}{4}\)
        \begin{ytableau}
            2\\
            4
        \end{ytableau}
        \(\otimes\)
        \begin{ytableau}
            1 & 1\\
            2 & 3\\
            5 \\
            6
        \end{ytableau},
        &
        \begin{tikzpicture}[baseline=(O.base)]
            \node (O) at (0,1.05) {~};
            \filldraw[fill=blue!25] (0,0) rectangle (.3,.3);
            \node at (.15,.15) {\scriptsize \(6\)};
            \filldraw[fill=red!10] (0,.3) rectangle (.3,.6);
            \node at (.15,.45) {\scriptsize \(5\)};
            \filldraw[fill=red!10] (0,.6) rectangle (.3,.9);
            \node at (.15,.75) {\scriptsize \(4\)};
            \draw (0,.9) rectangle (.3,1.2);
            \node at (.15,1.05) {\scriptsize \(3\)};
            \filldraw[fill=blue!25] (0,1.2) rectangle (.3,1.5);
            \node at (.15,1.35) {\scriptsize \(2\)};
            \draw (.3,1.2) rectangle (.6,1.5);
            \node at (.45,1.35) {\scriptsize \(2\)};
            \draw (0,1.5) rectangle (.3,1.8);
            \node at (.15,1.65) {\scriptsize \(1\)};
            \draw (.3,1.5) rectangle (.6,1.8);
            \node at (.45,1.65) {\scriptsize \(1\)};
            \draw (0,1.8) rectangle (.3,2.1);
            \draw (0,2.1) rectangle (.3,2.4);
            \draw[blue, thick] (.1,.15) to [out = 180, in = 180] (.1,1.35);
            \draw[blue, thick, ->] (.1,1.35) to [out = 180, in = 180, looseness=1.5] (.15,1.95);
            \draw[red, dashed, very thick] (.1,.45) to [out = 180, in = 180, looseness=2] (.1,.75);
            \draw[red, dashed, very thick, ->] (.1,.75) to [out = 180, in = 180] (.15,2.25);
        \end{tikzpicture}
        \(\leadsto\)
        \(\frac{2}{4}\)
        \begin{ytableau}
            4\\
            2
        \end{ytableau}
        \(\otimes\)
        \begin{ytableau}
            1 & 1\\
            2 & 6\\
            3 \\
            5
        \end{ytableau},
        \\
        \begin{tikzpicture}[baseline=(O.base)]
            \node (O) at (0,1.05) {~};
            \filldraw[fill=blue!25] (0,0) rectangle (.3,.3);
            \node at (.15,.15) {\scriptsize \(6\)};
            \filldraw[fill=red!10] (0,.3) rectangle (.3,.6);
            \node at (.15,.45) {\scriptsize \(5\)};
            \filldraw[fill=blue!25] (0,.6) rectangle (.3,.9);
            \node at (.15,.75) {\scriptsize \(4\)};
            \draw (0,.9) rectangle (.3,1.2);
            \node at (.15,1.05) {\scriptsize \(3\)};
            \filldraw[fill=red!10] (0,1.2) rectangle (.3,1.5);
            \node at (.15,1.35) {\scriptsize \(2\)};
            \draw (.3,1.2) rectangle (.6,1.5);
            \node at (.45,1.35) {\scriptsize \(2\)};
            \filldraw[fill=red!10] (0,1.5) rectangle (.3,1.8);
            \node at (.15,1.65) {\scriptsize \(1\)};
            \draw (.3,1.5) rectangle (.6,1.8);
            \node at (.45,1.65) {\scriptsize \(1\)};
            \draw (0,1.8) rectangle (.3,2.1);
            \draw (0,2.1) rectangle (.3,2.4);
            \draw[blue, thick] (.1,.15) to [out = 180, in = 180, looseness=1.5] (.1,.75);
            \draw[blue, thick, ->] (.1,.75) to [out = 180, in = 180] (.15,1.95);
            \draw[red, dashed, very thick] (.1,.45) to [out = 180, in = 180, looseness=1.5] (.1,1.35);
            \draw[red, dashed, very thick] (.1,1.35) to [out = 180, in = 180, looseness=2] (.1,1.65);
            \draw[red, dashed, very thick, ->] (.1,1.65) to [out = 180, in = 180, looseness=1.5] (.15,2.25);
        \end{tikzpicture}
        \(\leadsto\)
        \(-\frac{4}{4}\)
        \begin{ytableau}
            1\\
            4
        \end{ytableau}
        \(\otimes\)
        \begin{ytableau}
            1 & 2\\
            2 & 5\\
            3 \\
            6
        \end{ytableau},
        &
        \begin{tikzpicture}[baseline=(O.base)]
            \node (O) at (0,1.05) {~};
            \filldraw[fill=blue!25] (0,0) rectangle (.3,.3);
            \node at (.15,.15) {\scriptsize \(6\)};
            \filldraw[fill=red!10] (0,.3) rectangle (.3,.6);
            \node at (.15,.45) {\scriptsize \(5\)};
            \filldraw[fill=blue!25] (0,.6) rectangle (.3,.9);
            \node at (.15,.75) {\scriptsize \(4\)};
            \filldraw[fill=red!10] (0,.9) rectangle (.3,1.2);
            \node at (.15,1.05) {\scriptsize \(3\)};
            \filldraw[fill=red!10] (0,1.2) rectangle (.3,1.5);
            \node at (.15,1.35) {\scriptsize \(2\)};
            \draw (.3,1.2) rectangle (.6,1.5);
            \node at (.45,1.35) {\scriptsize \(2\)};
            \filldraw[fill=red!10] (0,1.5) rectangle (.3,1.8);
            \node at (.15,1.65) {\scriptsize \(1\)};
            \draw (.3,1.5) rectangle (.6,1.8);
            \node at (.45,1.65) {\scriptsize \(1\)};
            \draw (0,1.8) rectangle (.3,2.1);
            \draw (0,2.1) rectangle (.3,2.4);
            \draw[blue, thick] (.1,.15) to [out = 180, in = 180, looseness=1.5] (.1,.75);
            \draw[blue, thick, ->] (.1,.75) to [out = 180, in = 180] (.15,1.95);
            \draw[red, dashed, very thick] (.1,.45) to [out = 180, in = 180, looseness=1.5] (.1,1.05);
            \draw[red, dashed, very thick] (.1,1.05) to [out = 180, in = 180, looseness=2] (.1,1.35);
            \draw[red, dashed, very thick] (.1,1.35) to [out = 180, in = 180, looseness=2] (.1,1.65);
            \draw[red, dashed, very thick, ->] (.1,1.65) to [out = 180, in = 180, looseness=1.5] (.15,2.25);
        \end{tikzpicture}
        \(\leadsto\)
        \(\frac{4}{4}\)
        \begin{ytableau}
            1\\
            4
        \end{ytableau}
        \(\otimes\)
        \begin{ytableau}
            1 & 2\\
            2 & 3\\
            5 \\
            6
        \end{ytableau},
        &
        \begin{tikzpicture}[baseline=(O.base)]
            \node (O) at (0,1.05) {~};
            \filldraw[fill=blue!25] (0,0) rectangle (.3,.3);
            \node at (.15,.15) {\scriptsize \(6\)};
            \filldraw[fill=red!10] (0,.3) rectangle (.3,.6);
            \node at (.15,.45) {\scriptsize \(5\)};
            \filldraw[fill=red!10] (0,.6) rectangle (.3,.9);
            \node at (.15,.75) {\scriptsize \(4\)};
            \draw (0,.9) rectangle (.3,1.2);
            \node at (.15,1.05) {\scriptsize \(3\)};
            \filldraw[fill=blue!25] (0,1.2) rectangle (.3,1.5);
            \node at (.15,1.35) {\scriptsize \(2\)};
            \draw (.3,1.2) rectangle (.6,1.5);
            \node at (.45,1.35) {\scriptsize \(2\)};
            \filldraw[fill=blue!25] (0,1.5) rectangle (.3,1.8);
            \node at (.15,1.65) {\scriptsize \(1\)};
            \draw (.3,1.5) rectangle (.6,1.8);
            \node at (.45,1.65) {\scriptsize \(1\)};
            \draw (0,1.8) rectangle (.3,2.1);
            \draw (0,2.1) rectangle (.3,2.4);
            \draw[blue, thick] (.1,.15) to [out = 180, in = 180] (.1,1.35);
            \draw[blue, thick] (.1,1.35) to [out = 180, in = 180, looseness=2] (.1,1.65);
            \draw[blue, thick, ->] (.1,1.65) to [out = 180, in = 180, looseness=2] (.15,1.95);
            \draw[red, dashed, very thick] (.1,.45) to [out = 180, in = 180, looseness=2] (.1,.75);
            \draw[red, dashed, very thick, ->] (.1,.75) to [out = 180, in = 180] (.15,2.25);
        \end{tikzpicture}
        \(\leadsto\)
        \(\frac{4}{4}\)
        \begin{ytableau}
            4\\
            1
        \end{ytableau}
        \(\otimes\)
        \begin{ytableau}
            1 & 2\\
            2 & 6\\
            3 \\
            5
        \end{ytableau},
        \\
        \begin{tikzpicture}[baseline=(O.base)]
            \node (O) at (0,1.05) {~};
            \filldraw[fill=blue!25] (0,0) rectangle (.3,.3);
            \node at (.15,.15) {\scriptsize \(6\)};
            \filldraw[fill=red!10] (0,.3) rectangle (.3,.6);
            \node at (.15,.45) {\scriptsize \(5\)};
            \filldraw[fill=blue!25] (0,.6) rectangle (.3,.9);
            \node at (.15,.75) {\scriptsize \(4\)};
            \filldraw[fill=red!10] (0,.9) rectangle (.3,1.2);
            \node at (.15,1.05) {\scriptsize \(3\)};
            \filldraw[fill=blue!25] (0,1.2) rectangle (.3,1.5);
            \node at (.15,1.35) {\scriptsize \(2\)};
            \draw (.3,1.2) rectangle (.6,1.5);
            \node at (.45,1.35) {\scriptsize \(2\)};
            \draw (0,1.5) rectangle (.3,1.8);
            \node at (.15,1.65) {\scriptsize \(1\)};
            \draw (.3,1.5) rectangle (.6,1.8);
            \node at (.45,1.65) {\scriptsize \(1\)};
            \draw (0,1.8) rectangle (.3,2.1);
            \draw (0,2.1) rectangle (.3,2.4);
            \draw[blue, thick] (.1,.15) to [out = 180, in = 180, looseness=1.5] (.1,.75);
            \draw[blue, thick] (.1,.75) to [out = 180, in = 180, looseness=1.5] (.1,1.35);
            \draw[blue, thick, ->] (.1,1.35) to [out = 180, in = 180, looseness=1.5] (.15,1.95);
            \draw[red, dashed, very thick] (.1,.45) to [out = 180, in = 180, looseness=1.5] (.1,1.05);
            \draw[red, dashed, very thick, ->] (.1,1.05) to [out = 180, in = 180] (.15,2.25);
        \end{tikzpicture}
        \(\leadsto\)
        \(-\frac{2}{4}\)
        \begin{ytableau}
            3\\
            2
        \end{ytableau}
        \(\otimes\)
        \begin{ytableau}
            1 & 1\\
            2 & 4\\
            5 \\
            6
        \end{ytableau},
        &
        \begin{tikzpicture}[baseline=(O.base)]
            \node (O) at (0,1.05) {~};
            \filldraw[fill=blue!25] (0,0) rectangle (.3,.3);
            \node at (.15,.15) {\scriptsize \(6\)};
            \filldraw[fill=red!10] (0,.3) rectangle (.3,.6);
            \node at (.15,.45) {\scriptsize \(5\)};
            \filldraw[fill=red!10] (0,.6) rectangle (.3,.9);
            \node at (.15,.75) {\scriptsize \(4\)};
            \filldraw[fill=red!10] (0,.9) rectangle (.3,1.2);
            \node at (.15,1.05) {\scriptsize \(3\)};
            \filldraw[fill=blue!25] (0,1.2) rectangle (.3,1.5);
            \node at (.15,1.35) {\scriptsize \(2\)};
            \draw (.3,1.2) rectangle (.6,1.5);
            \node at (.45,1.35) {\scriptsize \(2\)};
            \draw (0,1.5) rectangle (.3,1.8);
            \node at (.15,1.65) {\scriptsize \(1\)};
            \draw (.3,1.5) rectangle (.6,1.8);
            \node at (.45,1.65) {\scriptsize \(1\)};
            \draw (0,1.8) rectangle (.3,2.1);
            \draw (0,2.1) rectangle (.3,2.4);
            \draw[blue, thick] (.1,.15) to [out = 180, in = 180] (.1,1.35);
            \draw[blue, thick, ->] (.1,1.35) to [out = 180, in = 180, looseness=1.5] (.15,1.95);
            \draw[red, dashed, very thick] (.1,.45) to [out = 180, in = 180, looseness=2] (.1,.75);
            \draw[red, dashed, very thick] (.1,.75) to [out = 180, in = 180, looseness=2] (.1,1.05);
            \draw[red, dashed, very thick, ->] (.1,1.05) to [out = 180, in = 180] (.15,2.25);
        \end{tikzpicture}
        \(\leadsto\)
        \(-\frac{2}{4}\)
        \begin{ytableau}
            3\\
            2
        \end{ytableau}
        \(\otimes\)
        \begin{ytableau}
            1 & 1\\
            2 & 6\\
            4 \\
            5
        \end{ytableau},
        &
        \begin{tikzpicture}[baseline=(O.base)]
            \node (O) at (0,1.05) {~};
            \filldraw[fill=blue!25] (0,0) rectangle (.3,.3);
            \node at (.15,.15) {\scriptsize \(6\)};
            \filldraw[fill=red!10] (0,.3) rectangle (.3,.6);
            \node at (.15,.45) {\scriptsize \(5\)};
            \filldraw[fill=blue!25] (0,.6) rectangle (.3,.9);
            \node at (.15,.75) {\scriptsize \(4\)};
            \filldraw[fill=blue!25] (0,.9) rectangle (.3,1.2);
            \node at (.15,1.05) {\scriptsize \(3\)};
            \filldraw[fill=red!10] (0,1.2) rectangle (.3,1.5);
            \node at (.15,1.35) {\scriptsize \(2\)};
            \draw (.3,1.2) rectangle (.6,1.5);
            \node at (.45,1.35) {\scriptsize \(2\)};
            \draw (0,1.5) rectangle (.3,1.8);
            \node at (.15,1.65) {\scriptsize \(1\)};
            \draw (.3,1.5) rectangle (.6,1.8);
            \node at (.45,1.65) {\scriptsize \(1\)};
            \draw (0,1.8) rectangle (.3,2.1);
            \draw (0,2.1) rectangle (.3,2.4);
            \draw[blue, thick] (.1,.15) to [out = 180, in = 180, looseness=1.5] (.1,.75);
            \draw[blue, thick] (.1,.75) to [out = 180, in = 180, looseness=2] (.1,1.05);
            \draw[blue, thick, ->] (.1,1.05) to [out = 180, in = 180, looseness=1.5] (.15,1.95);
            \draw[red, dashed, very thick] (.1,.45) to [out = 180, in = 180, looseness=1.5] (.1,1.35);
            \draw[red, dashed, very thick, ->] (.1,1.35) to [out = 180, in = 180, looseness=1.5] (.15,2.25);
        \end{tikzpicture}
        \(\leadsto\)
        \(-\frac{2}{4}\)
        \begin{ytableau}
            2\\
            3
        \end{ytableau}
        \(\otimes\)
        \begin{ytableau}
            1 & 1\\
            2 & 5\\
            4 \\
            6
        \end{ytableau},
        \\
        \begin{tikzpicture}[baseline=(O.base)]
            \node (O) at (0,1.05) {~};
            \filldraw[fill=blue!25] (0,0) rectangle (.3,.3);
            \node at (.15,.15) {\scriptsize \(6\)};
            \filldraw[fill=red!10] (0,.3) rectangle (.3,.6);
            \node at (.15,.45) {\scriptsize \(5\)};
            \filldraw[fill=blue!25] (0,.6) rectangle (.3,.9);
            \node at (.15,.75) {\scriptsize \(4\)};
            \filldraw[fill=red!10] (0,.9) rectangle (.3,1.2);
            \node at (.15,1.05) {\scriptsize \(3\)};
            \filldraw[fill=blue!25] (0,1.2) rectangle (.3,1.5);
            \node at (.15,1.35) {\scriptsize \(2\)};
            \draw (.3,1.2) rectangle (.6,1.5);
            \node at (.45,1.35) {\scriptsize \(2\)};
            \filldraw[fill=blue!25] (0,1.5) rectangle (.3,1.8);
            \node at (.15,1.65) {\scriptsize \(1\)};
            \draw (.3,1.5) rectangle (.6,1.8);
            \node at (.45,1.65) {\scriptsize \(1\)};
            \draw (0,1.8) rectangle (.3,2.1);
            \draw (0,2.1) rectangle (.3,2.4);
            \draw[blue, thick] (.1,.15) to [out = 180, in = 180, looseness=1.5] (.1,.75);
            \draw[blue, thick] (.1,.75) to [out = 180, in = 180, looseness=1.5] (.1,1.35);
            \draw[blue, thick] (.1,1.35) to [out = 180, in = 180, looseness=2] (.1,1.65);
            \draw[blue, thick, ->] (.1,1.65) to [out = 180, in = 180, looseness=2] (.15,1.95);
            \draw[red, dashed, very thick] (.1,.45) to [out = 180, in = 180, looseness=1.5] (.1,1.05);
            \draw[red, dashed, very thick, ->] (.1,1.05) to [out = 180, in = 180] (.15,2.25);
        \end{tikzpicture}
        \(\leadsto\)
        \(\frac{4}{4}\)
        \begin{ytableau}
            3\\
            1
        \end{ytableau}
        \(\otimes\)
        \begin{ytableau}
            1 & 2\\
            2 & 4\\
            5 \\
            6
        \end{ytableau},
        &
        \begin{tikzpicture}[baseline=(O.base)]
            \node (O) at (0,1.05) {~};
            \filldraw[fill=blue!25] (0,0) rectangle (.3,.3);
            \node at (.15,.15) {\scriptsize \(6\)};
            \filldraw[fill=red!10] (0,.3) rectangle (.3,.6);
            \node at (.15,.45) {\scriptsize \(5\)};
            \filldraw[fill=red!10] (0,.6) rectangle (.3,.9);
            \node at (.15,.75) {\scriptsize \(4\)};
            \filldraw[fill=red!10] (0,.9) rectangle (.3,1.2);
            \node at (.15,1.05) {\scriptsize \(3\)};
            \filldraw[fill=blue!25] (0,1.2) rectangle (.3,1.5);
            \node at (.15,1.35) {\scriptsize \(2\)};
            \draw (.3,1.2) rectangle (.6,1.5);
            \node at (.45,1.35) {\scriptsize \(2\)};
            \filldraw[fill=blue!25] (0,1.5) rectangle (.3,1.8);
            \node at (.15,1.65) {\scriptsize \(1\)};
            \draw (.3,1.5) rectangle (.6,1.8);
            \node at (.45,1.65) {\scriptsize \(1\)};
            \draw (0,1.8) rectangle (.3,2.1);
            \draw (0,2.1) rectangle (.3,2.4);
            \draw[blue, thick] (.1,.15) to [out = 180, in = 180] (.1,1.35);
            \draw[blue, thick] (.1,1.35) to [out = 180, in = 180, looseness=2] (.1,1.65);
            \draw[blue, thick, ->] (.1,1.65) to [out = 180, in = 180, looseness=2] (.15,1.95);
            \draw[red, dashed, very thick] (.1,.45) to [out = 180, in = 180, looseness=2] (.1,.75);
            \draw[red, dashed, very thick] (.1,.75) to [out = 180, in = 180, looseness=2] (.1,1.05);
            \draw[red, dashed, very thick, ->] (.1,1.05) to [out = 180, in = 180] (.15,2.25);
        \end{tikzpicture}
        \(\leadsto\)
        \(\frac{4}{4}\)
        \begin{ytableau}
            3\\
            1
        \end{ytableau}
        \(\otimes\)
        \begin{ytableau}
            1 & 2\\
            2 & 6\\
            4 \\
            5
        \end{ytableau},
        &
        \begin{tikzpicture}[baseline=(O.base)]
            \node (O) at (0,1.05) {~};
            \filldraw[fill=blue!25] (0,0) rectangle (.3,.3);
            \node at (.15,.15) {\scriptsize \(6\)};
            \filldraw[fill=red!10] (0,.3) rectangle (.3,.6);
            \node at (.15,.45) {\scriptsize \(5\)};
            \filldraw[fill=blue!25] (0,.6) rectangle (.3,.9);
            \node at (.15,.75) {\scriptsize \(4\)};
            \filldraw[fill=blue!25] (0,.9) rectangle (.3,1.2);
            \node at (.15,1.05) {\scriptsize \(3\)};
            \filldraw[fill=red!10] (0,1.2) rectangle (.3,1.5);
            \node at (.15,1.35) {\scriptsize \(2\)};
            \draw (.3,1.2) rectangle (.6,1.5);
            \node at (.45,1.35) {\scriptsize \(2\)};
            \filldraw[fill=red!10] (0,1.5) rectangle (.3,1.8);
            \node at (.15,1.65) {\scriptsize \(1\)};
            \draw (.3,1.5) rectangle (.6,1.8);
            \node at (.45,1.65) {\scriptsize \(1\)};
            \draw (0,1.8) rectangle (.3,2.1);
            \draw (0,2.1) rectangle (.3,2.4);
            \draw[blue, thick] (.1,.15) to [out = 180, in = 180, looseness=1.5] (.1,.75);
            \draw[blue, thick] (.1,.75) to [out = 180, in = 180, looseness=2] (.1,1.05);
            \draw[blue, thick, ->] (.1,1.05) to [out = 180, in = 180, looseness=1.5] (.15,1.95);
            \draw[red, dashed, very thick] (.1,.45) to [out = 180, in = 180, looseness=1.5] (.1,1.35);
            \draw[red, dashed, very thick] (.1,1.35) to [out = 180, in = 180, looseness=2] (.1,1.65);
            \draw[red, dashed, very thick, ->] (.1,1.65) to [out = 180, in = 180, looseness=1.5] (.15,2.25);
        \end{tikzpicture}
        \(\leadsto\)
        \(\frac{2}{4}\)
        \begin{ytableau}
            1\\
            3
        \end{ytableau}
        \(\otimes\)
        \begin{ytableau}
            1 & 2\\
            2 & 5\\
            4 \\
            6
        \end{ytableau},
        \\
        \begin{tikzpicture}[baseline=(O.base)]
            \node (O) at (0,1.05) {~};
            \filldraw[fill=blue!25] (0,0) rectangle (.3,.3);
            \node at (.15,.15) {\scriptsize \(6\)};
            \filldraw[fill=red!10] (0,.3) rectangle (.3,.6);
            \node at (.15,.45) {\scriptsize \(5\)};
            \draw (0,.6) rectangle (.3,.9);
            \node at (.15,.75) {\scriptsize \(4\)};
            \draw (0,.9) rectangle (.3,1.2);
            \node at (.15,1.05) {\scriptsize \(3\)};
            \filldraw[fill=blue!25] (0,1.2) rectangle (.3,1.5);
            \node at (.15,1.35) {\scriptsize \(2\)};
            \draw (.3,1.2) rectangle (.6,1.5);
            \node at (.45,1.35) {\scriptsize \(2\)};
            \filldraw[fill=red!10] (0,1.5) rectangle (.3,1.8);
            \node at (.15,1.65) {\scriptsize \(1\)};
            \draw (.3,1.5) rectangle (.6,1.8);
            \node at (.45,1.65) {\scriptsize \(1\)};
            \draw (0,1.8) rectangle (.3,2.1);
            \draw (0,2.1) rectangle (.3,2.4);
            \draw[blue, thick] (.1,.15) to [out = 180, in = 180] (.1,1.35);
            \draw[blue, thick, ->] (.1,1.35) to [out = 180, in = 180, looseness=1.5] (.15,1.95);
            \draw[red, dashed, very thick] (.1,.45) to [out = 180, in = 180] (.1,1.65);
            \draw[red, dashed, very thick, ->] (.1,1.65) to [out = 180, in = 180, looseness=1.5] (.15,2.25);
        \end{tikzpicture}
        \(\leadsto\)
        \(\frac{4}{5 \cdot 4}\)
        \begin{ytableau}
            1\\
            2
        \end{ytableau}
        \(\otimes\)
        \begin{ytableau}
            1 & 5\\
            2 & 6\\
            3 \\
            4
        \end{ytableau},
        &
        \begin{tikzpicture}[baseline=(O.base)]
            \node (O) at (0,1.05) {~};
            \filldraw[fill=blue!25] (0,0) rectangle (.3,.3);
            \node at (.15,.15) {\scriptsize \(6\)};
            \filldraw[fill=red!10] (0,.3) rectangle (.3,.6);
            \node at (.15,.45) {\scriptsize \(5\)};
            \filldraw[fill=red!10] (0,.6) rectangle (.3,.9);
            \node at (.15,.75) {\scriptsize \(4\)};
            \draw (0,.9) rectangle (.3,1.2);
            \node at (.15,1.05) {\scriptsize \(3\)};
            \filldraw[fill=blue!25] (0,1.2) rectangle (.3,1.5);
            \node at (.15,1.35) {\scriptsize \(2\)};
            \draw (.3,1.2) rectangle (.6,1.5);
            \node at (.45,1.35) {\scriptsize \(2\)};
            \filldraw[fill=red!10] (0,1.5) rectangle (.3,1.8);
            \node at (.15,1.65) {\scriptsize \(1\)};
            \draw (.3,1.5) rectangle (.6,1.8);
            \node at (.45,1.65) {\scriptsize \(1\)};
            \draw (0,1.8) rectangle (.3,2.1);
            \draw (0,2.1) rectangle (.3,2.4);
            \draw[blue, thick] (.1,.15) to [out = 180, in = 180] (.1,1.35);
            \draw[blue, thick, ->] (.1,1.35) to [out = 180, in = 180, looseness=1.5] (.15,1.95);
            \draw[red, dashed, very thick] (.1,.45) to [out = 180, in = 180, looseness=2] (.1,.75);
            \draw[red, dashed, very thick] (.1,.75) to [out = 180, in = 180, looseness=1.5] (.1,1.65);
            \draw[red, dashed, very thick, ->] (.1,1.65) to [out = 180, in = 180, looseness=1.5] (.15,2.25);
        \end{tikzpicture}
        \(\leadsto\)
        \(-\frac{4}{5 \cdot 4}\)
        \begin{ytableau}
            1\\
            2
        \end{ytableau}
        \(\otimes\)
        \begin{ytableau}
            1 & 4\\
            2 & 6\\
            3 \\
            5
        \end{ytableau},
        &
        \begin{tikzpicture}[baseline=(O.base)]
            \node (O) at (0,1.05) {~};
            \filldraw[fill=blue!25] (0,0) rectangle (.3,.3);
            \node at (.15,.15) {\scriptsize \(6\)};
            \filldraw[fill=red!10] (0,.3) rectangle (.3,.6);
            \node at (.15,.45) {\scriptsize \(5\)};
            \filldraw[fill=red!10] (0,.6) rectangle (.3,.9);
            \node at (.15,.75) {\scriptsize \(4\)};
            \filldraw[fill=red!10] (0,.9) rectangle (.3,1.2);
            \node at (.15,1.05) {\scriptsize \(3\)};
            \filldraw[fill=blue!25] (0,1.2) rectangle (.3,1.5);
            \node at (.15,1.35) {\scriptsize \(2\)};
            \draw (.3,1.2) rectangle (.6,1.5);
            \node at (.45,1.35) {\scriptsize \(2\)};
            \filldraw[fill=red!10] (0,1.5) rectangle (.3,1.8);
            \node at (.15,1.65) {\scriptsize \(1\)};
            \draw (.3,1.5) rectangle (.6,1.8);
            \node at (.45,1.65) {\scriptsize \(1\)};
            \draw (0,1.8) rectangle (.3,2.1);
            \draw (0,2.1) rectangle (.3,2.4);
            \draw[blue, thick] (.1,.15) to [out = 180, in = 180] (.1,1.35);
            \draw[blue, thick, ->] (.1,1.35) to [out = 180, in = 180, looseness=1.5] (.15,1.95);
            \draw[red, dashed, very thick] (.1,.45) to [out = 180, in = 180, looseness=2] (.1,.75);
            \draw[red, dashed, very thick] (.1,.75) to [out = 180, in = 180, looseness=2] (.1,1.05);
            \draw[red, dashed, very thick] (.1,1.05) to [out = 180, in = 180, looseness=1.5] (.1,1.65);
            \draw[red, dashed, very thick, ->] (.1,1.65) to [out = 180, in = 180, looseness=1.5] (.15,2.25);
        \end{tikzpicture}
        \(\leadsto\)
        \(\frac{4}{5 \cdot 4}\)
        \begin{ytableau}
            1\\
            2
        \end{ytableau}
        \(\otimes\)
        \begin{ytableau}
            1 & 3\\
            2 & 6\\
            4 \\
            5
        \end{ytableau},
        \\
        \begin{tikzpicture}[baseline=(O.base)]
            \node (O) at (0,1.05) {~};
            \filldraw[fill=blue!25] (0,0) rectangle (.3,.3);
            \node at (.15,.15) {\scriptsize \(6\)};
            \filldraw[fill=red!10] (0,.3) rectangle (.3,.6);
            \node at (.15,.45) {\scriptsize \(5\)};
            \filldraw[fill=blue!25] (0,.6) rectangle (.3,.9);
            \node at (.15,.75) {\scriptsize \(4\)};
            \draw (0,.9) rectangle (.3,1.2);
            \node at (.15,1.05) {\scriptsize \(3\)};
            \filldraw[fill=blue!25] (0,1.2) rectangle (.3,1.5);
            \node at (.15,1.35) {\scriptsize \(2\)};
            \draw (.3,1.2) rectangle (.6,1.5);
            \node at (.45,1.35) {\scriptsize \(2\)};
            \filldraw[fill=red!10] (0,1.5) rectangle (.3,1.8);
            \node at (.15,1.65) {\scriptsize \(1\)};
            \draw (.3,1.5) rectangle (.6,1.8);
            \node at (.45,1.65) {\scriptsize \(1\)};
            \draw (0,1.8) rectangle (.3,2.1);
            \draw (0,2.1) rectangle (.3,2.4);
            \draw[blue, thick] (.1,.15) to [out = 180, in = 180, looseness=1.5] (.1,.75);
            \draw[blue, thick] (.1,.75) to [out = 180, in = 180, looseness=1.5] (.1,1.35);
            \draw[blue, thick, ->] (.1,1.35) to [out = 180, in = 180, looseness=1.5] (.15,1.95);
            \draw[red, dashed, very thick] (.1,.45) to [out = 180, in = 180] (.1,1.65);
            \draw[red, dashed, very thick, ->] (.1,1.65) to [out = 180, in = 180, looseness=1.5] (.15,2.25);
        \end{tikzpicture}
        \(\overset{*}{\leadsto}\)
        \(-\frac{4}{5 \cdot 4}\)
        \begin{ytableau}
            1\\
            2
        \end{ytableau}
        \(\otimes\)
        \begin{ytableau}
            1 & 5\\
            2 & 4\\
            3 \\
            6
        \end{ytableau},
        &
        \begin{tikzpicture}[baseline=(O.base)]
            \node (O) at (0,1.05) {~};
            \filldraw[fill=blue!25] (0,0) rectangle (.3,.3);
            \node at (.15,.15) {\scriptsize \(6\)};
            \filldraw[fill=red!10] (0,.3) rectangle (.3,.6);
            \node at (.15,.45) {\scriptsize \(5\)};
            \filldraw[fill=blue!25] (0,.6) rectangle (.3,.9);
            \node at (.15,.75) {\scriptsize \(4\)};
            \filldraw[fill=red!10] (0,.9) rectangle (.3,1.2);
            \node at (.15,1.05) {\scriptsize \(3\)};
            \filldraw[fill=blue!25] (0,1.2) rectangle (.3,1.5);
            \node at (.15,1.35) {\scriptsize \(2\)};
            \draw (.3,1.2) rectangle (.6,1.5);
            \node at (.45,1.35) {\scriptsize \(2\)};
            \filldraw[fill=red!10] (0,1.5) rectangle (.3,1.8);
            \node at (.15,1.65) {\scriptsize \(1\)};
            \draw (.3,1.5) rectangle (.6,1.8);
            \node at (.45,1.65) {\scriptsize \(1\)};
            \draw (0,1.8) rectangle (.3,2.1);
            \draw (0,2.1) rectangle (.3,2.4);
            \draw[blue, thick] (.1,.15) to [out = 180, in = 180, looseness=1.5] (.1,.75);
            \draw[blue, thick] (.1,.75) to [out = 180, in = 180, looseness=1.5] (.1,1.35);
            \draw[blue, thick, ->] (.1,1.35) to [out = 180, in = 180, looseness=1.5] (.15,1.95);
            \draw[red, dashed, very thick] (.1,.45) to [out = 180, in = 180, looseness=1.5] (.1,1.05);
            \draw[red, dashed, very thick] (.1,1.05) to [out = 180, in = 180, looseness=1.5] (.1,1.65);
            \draw[red, dashed, very thick, ->] (.1,1.65) to [out = 180, in = 180, looseness=1.5] (.15,2.25);
        \end{tikzpicture}
        \(\leadsto\)
        \(\frac{4}{5 \cdot 4}\)
        \begin{ytableau}
            1\\
            2
        \end{ytableau}
        \(\otimes\)
        \begin{ytableau}
            1 & 3\\
            2 & 4\\
            5 \\
            6
        \end{ytableau},
        &
        \begin{tikzpicture}[baseline=(O.base)]
            \node (O) at (0,1.05) {~};
            \filldraw[fill=blue!25] (0,0) rectangle (.3,.3);
            \node at (.15,.15) {\scriptsize \(6\)};
            \filldraw[fill=red!10] (0,.3) rectangle (.3,.6);
            \node at (.15,.45) {\scriptsize \(5\)};
            \filldraw[fill=blue!25] (0,.6) rectangle (.3,.9);
            \node at (.15,.75) {\scriptsize \(4\)};
            \filldraw[fill=blue!25] (0,.9) rectangle (.3,1.2);
            \node at (.15,1.05) {\scriptsize \(3\)};
            \filldraw[fill=blue!25] (0,1.2) rectangle (.3,1.5);
            \node at (.15,1.35) {\scriptsize \(2\)};
            \draw (.3,1.2) rectangle (.6,1.5);
            \node at (.45,1.35) {\scriptsize \(2\)};
            \filldraw[fill=red!10] (0,1.5) rectangle (.3,1.8);
            \node at (.15,1.65) {\scriptsize \(1\)};
            \draw (.3,1.5) rectangle (.6,1.8);
            \node at (.45,1.65) {\scriptsize \(1\)};
            \draw (0,1.8) rectangle (.3,2.1);
            \draw (0,2.1) rectangle (.3,2.4);
            \draw[blue, thick] (.1,.15) to [out = 180, in = 180, looseness=1.5] (.1,.75);
            \draw[blue, thick] (.1,.75) to [out = 180, in = 180, looseness=1.5] (.1,1.05);
            \draw[blue, thick] (.1,1.05) to [out = 180, in = 180, looseness=1.5] (.1,1.35);
            \draw[blue, thick, ->] (.1,1.35) to [out = 180, in = 180, looseness=1.5] (.15,1.95);
            \draw[red, dashed, very thick] (.1,.45) to [out = 180, in = 180] (.1,1.65);
            \draw[red, dashed, very thick, ->] (.1,1.65) to [out = 180, in = 180, looseness=1.5] (.15,2.25);
        \end{tikzpicture}
        \(\overset{*}{\leadsto}\)
        \(\frac{4}{5 \cdot 4}\)
        \begin{ytableau}
            1\\
            2
        \end{ytableau}
        \(\otimes\)
        \begin{ytableau}
            1 & 5\\
            2 & 3\\
            4 \\
            6
        \end{ytableau},
        \\
        \begin{tikzpicture}[baseline=(O.base)]
            \node (O) at (0,1.05) {~};
            \filldraw[fill=blue!25] (0,0) rectangle (.3,.3);
            \node at (.15,.15) {\scriptsize \(6\)};
            \filldraw[fill=red!10] (0,.3) rectangle (.3,.6);
            \node at (.15,.45) {\scriptsize \(5\)};
            \draw (0,.6) rectangle (.3,.9);
            \node at (.15,.75) {\scriptsize \(4\)};
            \draw (0,.9) rectangle (.3,1.2);
            \node at (.15,1.05) {\scriptsize \(3\)};
            \filldraw[fill=red!10] (0,1.2) rectangle (.3,1.5);
            \node at (.15,1.35) {\scriptsize \(2\)};
            \draw (.3,1.2) rectangle (.6,1.5);
            \node at (.45,1.35) {\scriptsize \(2\)};
            \filldraw[fill=blue!25] (0,1.5) rectangle (.3,1.8);
            \node at (.15,1.65) {\scriptsize \(1\)};
            \draw (.3,1.5) rectangle (.6,1.8);
            \node at (.45,1.65) {\scriptsize \(1\)};
            \draw (0,1.8) rectangle (.3,2.1);
            \draw (0,2.1) rectangle (.3,2.4);
            \draw[blue, thick] (.1,.15) to [out = 180, in = 180] (.1,1.65);
            \draw[blue, thick, ->] (.1,1.65) to [out = 180, in = 180, looseness=2] (.15,1.95);
            \draw[red, dashed, very thick] (.1,.45) to [out = 180, in = 180, looseness=1.5] (.1,1.35);
            \draw[red, dashed, very thick, ->] (.1,1.35) to [out = 180, in = 180, looseness=1.5] (.15,2.25);
        \end{tikzpicture}
        \(\overset{*}{\leadsto}\)
        \(\frac{4}{5 \cdot 4}\)
        \begin{ytableau}
            2\\
            1
        \end{ytableau}
        \(\otimes\)
        \begin{ytableau}
            1 & 6\\
            2 & 5\\
            3 \\
            4
        \end{ytableau},
        &
        \begin{tikzpicture}[baseline=(O.base)]
            \node (O) at (0,1.05) {~};
            \filldraw[fill=blue!25] (0,0) rectangle (.3,.3);
            \node at (.15,.15) {\scriptsize \(6\)};
            \filldraw[fill=red!10] (0,.3) rectangle (.3,.6);
            \node at (.15,.45) {\scriptsize \(5\)};
            \filldraw[fill=red!10] (0,.6) rectangle (.3,.9);
            \node at (.15,.75) {\scriptsize \(4\)};
            \draw (0,.9) rectangle (.3,1.2);
            \node at (.15,1.05) {\scriptsize \(3\)};
            \filldraw[fill=red!10] (0,1.2) rectangle (.3,1.5);
            \node at (.15,1.35) {\scriptsize \(2\)};
            \draw (.3,1.2) rectangle (.6,1.5);
            \node at (.45,1.35) {\scriptsize \(2\)};
            \filldraw[fill=blue!25] (0,1.5) rectangle (.3,1.8);
            \node at (.15,1.65) {\scriptsize \(1\)};
            \draw (.3,1.5) rectangle (.6,1.8);
            \node at (.45,1.65) {\scriptsize \(1\)};
            \draw (0,1.8) rectangle (.3,2.1);
            \draw (0,2.1) rectangle (.3,2.4);
            \draw[blue, thick] (.1,.15) to [out = 180, in = 180] (.1,1.65);
            \draw[blue, thick, ->] (.1,1.65) to [out = 180, in = 180, looseness=2] (.15,1.95);
            \draw[red, dashed, very thick] (.1,.45) to [out = 180, in = 180, looseness=2] (.1,.75);
            \draw[red, dashed, very thick] (.1,.75) to [out = 180, in = 180, looseness=1.5] (.1,1.35);
            \draw[red, dashed, very thick, ->] (.1,1.35) to [out = 180, in = 180, looseness=1.5] (.15,2.25);
        \end{tikzpicture}
        \(\overset{*}{\leadsto}\)
        \(-\frac{4}{5 \cdot 4}\)
        \begin{ytableau}
            2\\
            1
        \end{ytableau}
        \(\otimes\)
        \begin{ytableau}
            1 & 6\\
            2 & 4\\
            3 \\
            5
        \end{ytableau},
        &
        \begin{tikzpicture}[baseline=(O.base)]
            \node (O) at (0,1.05) {~};
            \filldraw[fill=blue!25] (0,0) rectangle (.3,.3);
            \node at (.15,.15) {\scriptsize \(6\)};
            \filldraw[fill=red!10] (0,.3) rectangle (.3,.6);
            \node at (.15,.45) {\scriptsize \(5\)};
            \filldraw[fill=red!10] (0,.6) rectangle (.3,.9);
            \node at (.15,.75) {\scriptsize \(4\)};
            \filldraw[fill=red!10] (0,.9) rectangle (.3,1.2);
            \node at (.15,1.05) {\scriptsize \(3\)};
            \filldraw[fill=red!10] (0,1.2) rectangle (.3,1.5);
            \node at (.15,1.35) {\scriptsize \(2\)};
            \draw (.3,1.2) rectangle (.6,1.5);
            \node at (.45,1.35) {\scriptsize \(2\)};
            \filldraw[fill=blue!25] (0,1.5) rectangle (.3,1.8);
            \node at (.15,1.65) {\scriptsize \(1\)};
            \draw (.3,1.5) rectangle (.6,1.8);
            \node at (.45,1.65) {\scriptsize \(1\)};
            \draw (0,1.8) rectangle (.3,2.1);
            \draw (0,2.1) rectangle (.3,2.4);
            \draw[blue, thick] (.1,.15) to [out = 180, in = 180] (.1,1.65);
            \draw[blue, thick, ->] (.1,1.65) to [out = 180, in = 180, looseness=2] (.15,1.95);
            \draw[red, dashed, very thick] (.1,.45) to [out = 180, in = 180, looseness=2] (.1,.75);
            \draw[red, dashed, very thick] (.1,.75) to [out = 180, in = 180, looseness=2] (.1,1.05);
            \draw[red, dashed, very thick] (.1,1.05) to [out = 180, in = 180, looseness=2] (.1,1.35);
            \draw[red, dashed, very thick, ->] (.1,1.35) to [out = 180, in = 180, looseness=1.5] (.15,2.25);
        \end{tikzpicture}
        \(\overset{*}{\leadsto}\)
        \(\frac{4}{5 \cdot 4}\)
        \begin{ytableau}
            2\\
            1
        \end{ytableau}
        \(\otimes\)
        \begin{ytableau}
            1 & 6\\
            2 & 3\\
            4 \\
            5
        \end{ytableau},
        \\
        \begin{tikzpicture}[baseline=(O.base)]
            \node (O) at (0,1.05) {~};
            \filldraw[fill=blue!25] (0,0) rectangle (.3,.3);
            \node at (.15,.15) {\scriptsize \(6\)};
            \filldraw[fill=red!10] (0,.3) rectangle (.3,.6);
            \node at (.15,.45) {\scriptsize \(5\)};
            \filldraw[fill=blue!25] (0,.6) rectangle (.3,.9);
            \node at (.15,.75) {\scriptsize \(4\)};
            \draw (0,.9) rectangle (.3,1.2);
            \node at (.15,1.05) {\scriptsize \(3\)};
            \filldraw[fill=red!10] (0,1.2) rectangle (.3,1.5);
            \node at (.15,1.35) {\scriptsize \(2\)};
            \draw (.3,1.2) rectangle (.6,1.5);
            \node at (.45,1.35) {\scriptsize \(2\)};
            \filldraw[fill=blue!25] (0,1.5) rectangle (.3,1.8);
            \node at (.15,1.65) {\scriptsize \(1\)};
            \draw (.3,1.5) rectangle (.6,1.8);
            \node at (.45,1.65) {\scriptsize \(1\)};
            \draw (0,1.8) rectangle (.3,2.1);
            \draw (0,2.1) rectangle (.3,2.4);
            \draw[blue, thick] (.1,.15) to [out = 180, in = 180, looseness=1.5] (.1,.75);
            \draw[blue, thick] (.1,.75) to [out = 180, in = 180, looseness=1.5] (.1,1.65);
            \draw[blue, thick, ->] (.1,1.65) to [out = 180, in = 180, looseness=2] (.15,1.95);
            \draw[red, dashed, very thick] (.1,.45) to [out = 180, in = 180, looseness=1.5] (.1,1.35);
            \draw[red, dashed, very thick, ->] (.1,1.35) to [out = 180, in = 180, looseness=1.5] (.15,2.25);
        \end{tikzpicture}
        \(\leadsto\)
        \(-\frac{4}{5 \cdot 4}\)
        \begin{ytableau}
            2\\
            1
        \end{ytableau}
        \(\otimes\)
        \begin{ytableau}
            1 & 4\\
            2 & 5\\
            3 \\
            6
        \end{ytableau},
        &
        \begin{tikzpicture}[baseline=(O.base)]
            \node (O) at (0,1.05) {~};
            \filldraw[fill=blue!25] (0,0) rectangle (.3,.3);
            \node at (.15,.15) {\scriptsize \(6\)};
            \filldraw[fill=red!10] (0,.3) rectangle (.3,.6);
            \node at (.15,.45) {\scriptsize \(5\)};
            \filldraw[fill=blue!25] (0,.6) rectangle (.3,.9);
            \node at (.15,.75) {\scriptsize \(4\)};
            \filldraw[fill=red!10] (0,.9) rectangle (.3,1.2);
            \node at (.15,1.05) {\scriptsize \(3\)};
            \filldraw[fill=red!10] (0,1.2) rectangle (.3,1.5);
            \node at (.15,1.35) {\scriptsize \(2\)};
            \draw (.3,1.2) rectangle (.6,1.5);
            \node at (.45,1.35) {\scriptsize \(2\)};
            \filldraw[fill=blue!25] (0,1.5) rectangle (.3,1.8);
            \node at (.15,1.65) {\scriptsize \(1\)};
            \draw (.3,1.5) rectangle (.6,1.8);
            \node at (.45,1.65) {\scriptsize \(1\)};
            \draw (0,1.8) rectangle (.3,2.1);
            \draw (0,2.1) rectangle (.3,2.4);
            \draw[blue, thick] (.1,.15) to [out = 180, in = 180, looseness=1.5] (.1,.75);
            \draw[blue, thick] (.1,.75) to [out = 180, in = 180, looseness=1.5] (.1,1.65);
            \draw[blue, thick, ->] (.1,1.65) to [out = 180, in = 180, looseness=2] (.15,1.95);
            \draw[red, dashed, very thick] (.1,.45) to [out = 180, in = 180, looseness=1.5] (.1,1.05);
            \draw[red, dashed, very thick] (.1,1.05) to [out = 180, in = 180, looseness=2] (.1,1.35);
            \draw[red, dashed, very thick, ->] (.1,1.35) to [out = 180, in = 180, looseness=1.5] (.15,2.25);
        \end{tikzpicture}
        \(\overset{*}{\leadsto}\)
        \(\frac{4}{5 \cdot 4}\)
        \begin{ytableau}
            2\\
            1
        \end{ytableau}
        \(\otimes\)
        \begin{ytableau}
            1 & 4\\
            2 & 3\\
            5 \\
            6
        \end{ytableau},
        &
        \begin{tikzpicture}[baseline=(O.base)]
            \node (O) at (0,1.05) {~};
            \filldraw[fill=blue!25] (0,0) rectangle (.3,.3);
            \node at (.15,.15) {\scriptsize \(6\)};
            \filldraw[fill=red!10] (0,.3) rectangle (.3,.6);
            \node at (.15,.45) {\scriptsize \(5\)};
            \filldraw[fill=blue!25] (0,.6) rectangle (.3,.9);
            \node at (.15,.75) {\scriptsize \(4\)};
            \filldraw[fill=blue!25] (0,.9) rectangle (.3,1.2);
            \node at (.15,1.05) {\scriptsize \(3\)};
            \filldraw[fill=red!10] (0,1.2) rectangle (.3,1.5);
            \node at (.15,1.35) {\scriptsize \(2\)};
            \draw (.3,1.2) rectangle (.6,1.5);
            \node at (.45,1.35) {\scriptsize \(2\)};
            \filldraw[fill=blue!25] (0,1.5) rectangle (.3,1.8);
            \node at (.15,1.65) {\scriptsize \(1\)};
            \draw (.3,1.5) rectangle (.6,1.8);
            \node at (.45,1.65) {\scriptsize \(1\)};
            \draw (0,1.8) rectangle (.3,2.1);
            \draw (0,2.1) rectangle (.3,2.4);
            \draw[blue, thick] (.1,.15) to [out = 180, in = 180, looseness=1.5] (.1,.75);
            \draw[blue, thick] (.1,.75) to [out = 180, in = 180, looseness=2] (.1,1.05);
            \draw[blue, thick] (.1,1.05) to [out = 180, in = 180, looseness=1.5] (.1,1.65);
            \draw[blue, thick, ->] (.1,1.65) to [out = 180, in = 180, looseness=2] (.15,1.95);
            \draw[red, dashed, very thick] (.1,.45) to [out = 180, in = 180, looseness=1.5] (.1,1.35);
            \draw[red, dashed, very thick, ->] (.1,1.35) to [out = 180, in = 180, looseness=1.5] (.15,2.25);
        \end{tikzpicture}
        \(\leadsto\)
        \(\frac{4}{5 \cdot 4}\)
        \begin{ytableau}
            2\\
            1
        \end{ytableau}
        \(\otimes\)
        \begin{ytableau}
            1 & 3\\
            2 & 5\\
            4 \\
            6
        \end{ytableau}
    \end{longtable}
